Vistas: A Visualization Interface for Particle Collision Simulations

We introduce Vistas, a tool for visualizing high-energy particle physics collisions simulated by the Pythia Monte-Carlo event generator. Vistas utilizes the browser-based event display framework Phoenix to show distinct computational stages of a high-energy collision event simulation: the hard process, parton shower, hadronization, and particle decays. Particles produced from each of these stages are represented as lines in an interactive three-dimensional graph structure, where each line is along the direction of its particle's three-momentum vector. The event can be rotated, translated and zoomed, and details for each particle can be accessed by selecting the relevant particle line. Additionally, particle lines from all stages of the simulation can be toggled on and off and can be filtered by particle-level kinematic selection requirements. This interactive environment provides an intuitive interpretation of Pythia simulation output, including detailed features such as color flow, beam remnants, and multiple parton interactions, making it a useful tool in physics education settings, from outreach activities to graduate particle-physics courses.

==> figs/architecture.tex <==
\pgfdeclarelayer{outer}
\pgfsetlayers{outer,background,main}
\newlength{\msep}
\setlength{\msep}{0.15cm}
\newlength{\hsep}
\setlength{\hsep}{6pt}
\begin{tikzpicture}[
  elem/.style={draw, rounded corners, fill=white,
               minimum width=2.4cm, minimum height=0.55cm,
               font=\ttfamily\small},
  group/.style={draw, rounded corners, fill=gray!50, inner sep=6pt},
  outer/.style={draw, thin, rounded corners, fill=gray!12, inner sep=6pt},
  title/.style={font=\bfseries\small},
  bigtitle/.style={font=\bfseries\large},
]

% User interaction.
\node[title] (ui) {user interaction};
\node[elem, below=\hsep of ui] (de) {display};
\node[elem, below=\msep of de] (we) {write};
\node[elem, below=\msep of we] (dat) {data};
\node[elem, below=\msep of dat] (cfg) {config};
\node[elem, below=\msep of cfg] (opt) {options};
\begin{pgfonlayer}{background}
  \node[group, fit=(ui)(de)(we)(dat)(cfg)(opt)] (uig) {};
\end{pgfonlayer}
\draw[-Stealth] (de.west) -- ++(-3mm,0) |- (dat.west);
\draw[-Stealth] (de.west) -- ++(-3mm,0) |- (cfg.west);
\draw[-Stealth] (we.west) -- ++(-3mm,0) |- (dat.west);
\draw[-Stealth] (we.west) -- ++(-3mm,0) |- (cfg.west);

% Graph construction.
\node[title, right=2cm of ui] (gc) {graph construction};
\node[elem, below=\hsep of gc] (av) {addVertex};
\node[elem, below=\msep of av] (ap) {addParticle};
\begin{pgfonlayer}{background}
  \node[group, fit=(gc)(av)(ap)] (gcg) {};
\end{pgfonlayer}
\draw[-Stealth] (av.east) -- ++(3mm,0) |- (ap.east);

% JSON translation.
\node[title, right=2cm of gc] (jt) {\json translation};
\node[elem, below=\hsep of jt] (sv) {saveVertex};
\node[elem, below=\msep of sv] (sp) {saveParticle};
\node[elem, below=\msep of sp] (sc) {saveColorFlow};
\node[elem, below=\msep of sc] (sj) {saveJets};
\begin{pgfonlayer}{background}
  \node[group, fit=(jt)(sv)(sp)(sc)(sj)] (jtg) {};
\end{pgfonlayer}
\draw[-Stealth] (sv.east) -- ++(3mm,0) |- (sp.east);

% Utilities.
\node[title, below=0.6cm of gcg] (um) {utilities};
\node[elem, below=\hsep of um] (up) {upload, ...};
\begin{pgfonlayer}{background}
  \node[group, fit=(um)(up)] (umg) {};
\end{pgfonlayer}

% Interface to graph construction.
\coordinate (m-dat-av) at ($(dat)!0.5!(av)$);
\draw[-Stealth] (dat) -- (m-dat-av |- dat) -- (m-dat-av |- av) -- (av);
% Interface to JSON translation.
\coordinate (m-gcg-jtg) at ($(gcg)!0.5!(jtg)$);
\draw[-Stealth] (dat) -- (m-gcg-jtg |- dat) -- (m-gcg-jtg |- sv) -- (sv);
\draw[-Stealth] (dat) -- (m-gcg-jtg |- dat) -- (m-gcg-jtg |- sc) -- (sc);
\draw[-Stealth] (dat) -- (m-gcg-jtg |- dat) -- (m-gcg-jtg |- sj) -- (sj);
% To utilities.
\draw[-Stealth] (umg.west -| uig.east) -- (umg.west);
\draw[-Stealth] (umg.east -| jtg.west) -- (umg.east);


% Vistas group.
\node[bigtitle, above=\hsep of gcg] (vistas) {\texttt{Vistas}};
\begin{pgfonlayer}{outer}
  \node[outer, fit=(vistas)(uig)(gcg)(jtg)] {};
\end{pgfonlayer}
\end{tikzpicture}

